PRISM: Position-encoded Regressive Inverse Spectral Model for Multilayer Thin-Film Design

The inverse problem of multilayer thin-film optical coatings design represents a complex combinatorial-continuous optimization challenge. We present PRISM (Position-encoded Regressive Inverse Spectral Model), a unified decoder-only autoregressive transformer that streamlines this process by jointly predicting discrete material selection and continuous thickness regression within a single backbone. PRISM introduces two primary architectural innovations: (1) spectrum prefix conditioning, which utilizes standard prefix tokens for in-context target injection, and (2) cumulative-depth Rotary Position Embeddings, which encode continuous thickness directly into the positional representation to preserve the physical spatial relationships of the stack. Our benchmarks demonstrate that a PRISM-13M model reduces MAE by over 50\% compared to other transformer baselines while utilizing only one-fifth of the parameters. Furthermore, a 44M-parameter variant achieves state-of-the-art performance (MAE = 0.010) on our in-distribution validation benchmark and operates significantly faster than simulated annealing, offering a highly efficient alternative to classical optimization methods.

==> figures/architecture_diagram.tex <==
% Architecture diagram for PRISM — included via \input{figures/architecture_diagram.tex}
% Requires tikz + libraries in main.tex preamble

% ── Color palette (muted, NeurIPS-friendly) ─────────────────────────────────
\definecolor{specblue}{HTML}{4A90D9}
\definecolor{specbluelt}{HTML}{D6E6F5}
\definecolor{matgreen}{HTML}{5BA05B}
\definecolor{matgreenlt}{HTML}{D4EDCF}
\definecolor{thkorange}{HTML}{E8913A}
\definecolor{thkorangelt}{HTML}{FDEBD0}
\definecolor{backbone}{HTML}{5B6B8A}
\definecolor{backbonelt}{HTML}{D8DDE6}
\definecolor{ropepurple}{HTML}{8E6BAD}
\definecolor{ropepurplelt}{HTML}{E8DAEF}
\definecolor{headred}{HTML}{C0504D}
\definecolor{headredlt}{HTML}{F2DCDB}
\definecolor{headamber}{HTML}{D4A437}
\definecolor{headamberlt}{HTML}{FDF2D0}
\definecolor{lightgray}{HTML}{F4F4F4}
\definecolor{midgray}{HTML}{AAAAAA}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  font=\footnotesize,
  node distance=0.4cm,
  every node/.style={align=center},
  block/.style={
    draw, rounded corners=5pt, minimum height=0.6cm,
    minimum width=1.8cm, line width=0.6pt,
  },
  smallblock/.style={
    draw, rounded corners=4pt, minimum height=0.5cm,
    minimum width=1.0cm, line width=0.5pt, font=\scriptsize,
  },
  arrow/.style={->, line width=0.6pt, color=black!70},
  darrow/.style={->, line width=0.8pt, color=black!80},
  label/.style={font=\scriptsize\itshape, text=black!60},
  seclabel/.style={font=\small\bfseries, text=black!80},
]

% ═══════════════════════════════════════════════════════════════════════════════
% (A) SPECTRUM CONDITIONING — left side
% ═══════════════════════════════════════════════════════════════════════════════

% Input spectrum
\node[smallblock, fill=specbluelt, draw=specblue, minimum width=2.4cm]
  (spectrum) {Target Spectrum};

\node[label, below=0.03cm of spectrum]
  (speclabel) {\scriptsize Reflectance \& Transmittance};

% Linear projection
\node[block, fill=specblue!20, draw=specblue, above=0.45cm of spectrum, minimum width=3.7cm]
  (specproj) {Linear Projection};

\draw[arrow] (spectrum) -- (specproj);

% Spectrum token output
\node[smallblock, fill=specbluelt, draw=specblue, above=0.4cm of specproj]
  (spectok) {$\mathbf{h}_0$};

\draw[arrow] (specproj) -- (spectok);

% Section label anchor (used for alignment)
\node[below=0.25cm of speclabel] (secA) {};

% ═══════════════════════════════════════════════════════════════════════════════
% (B) MATERIAL TOKENS — center
% ═══════════════════════════════════════════════════════════════════════════════

% Material input sequence
\node[right=1.2cm of spectrum] (matinput_anchor) {};

% Individual material tokens
\foreach \i/\lab in {1/m_1, 2/m_2, 3/m_3, 4/\cdots, 5/m_t} {
  \pgfmathsetmacro{\xoff}{(\i-1)*0.75}
  \node[smallblock, fill=matgreenlt, draw=matgreen,
        minimum width=0.6cm, minimum height=0.45cm]
    (mat\i) at ([xshift=\xoff cm]matinput_anchor) {$\lab$};
}

\node[label, below=0.03cm of mat3] (matlabel) {\scriptsize Material IDs};

% Token Embedding
\node[block, fill=matgreen!15, draw=matgreen,
      above=0.45cm of mat3, minimum width=3.7cm]
  (tokemb) {Material Embedding};

\foreach \i in {1,...,5} {
  \draw[arrow] (mat\i) -- (mat\i |- tokemb.south);
}

% Material embeddings output
\node[smallblock, fill=matgreenlt, draw=matgreen,
      above=0.4cm of tokemb, minimum width=3.7cm]
  (matembout) {$\mathbf{h}_1, \ldots, \mathbf{h}_t$};

\draw[arrow] (tokemb) -- (matembout);


% ═══════════════════════════════════════════════════════════════════════════════
% (C) CUMULATIVE-DEPTH RoPE — right side
% ═══════════════════════════════════════════════════════════════════════════════

\node[right=0.6cm of mat5] (rope_anchor) {};

% Thickness inputs
\foreach \i/\lab in {1/0, 2/d_1, 3/d_2, 4/\cdots, 5/d_t} {
  \pgfmathsetmacro{\xoff}{(\i-1)*0.75}
  \node[smallblock, fill=thkorangelt, draw=thkorange,
        minimum width=0.6cm, minimum height=0.45cm]
    (thk\i) at ([xshift=\xoff cm]rope_anchor) {$\lab$};
}

\node[label, below=0.03cm of thk3] (thklabel) {\scriptsize Thickness (nm)};

% CumSum
\node[block, fill=ropepurplelt, draw=ropepurple,
      above=0.45cm of thk3, minimum width=3.7cm]
  (cumsum) {Cumulative Sum};

\foreach \i in {1,...,5} {
  \draw[arrow] (thk\i) -- (thk\i |- cumsum.south);
}

% RoPE
\node[smallblock, fill=ropepurple!15, draw=ropepurple,
      above=0.4cm of cumsum, minimum width=3.7cm]
  (rope) {RoPE};

\draw[arrow] (cumsum) -- (rope);


% ═══════════════════════════════════════════════════════════════════════════════
% CONCATENATION + TRANSFORMER BACKBONE
% ═══════════════════════════════════════════════════════════════════════════════

% ── Concat + Transformer backbone ────────────────────────────────────────────
% Concat block centered on mat3
\node[draw=midgray, fill=lightgray, circle, minimum size=0.55cm,
      line width=0.5pt, font=\footnotesize, inner sep=0pt]
  (concat) at ([yshift=0.7cm]matembout.north -| mat3)
  {$\oplus$};

\draw[arrow] (spectok.north) |- (concat);
\draw[arrow] (matembout.north) -- (concat.south);

% Outer container
\node[draw=backbone, rounded corners=6pt, line width=0.8pt,
      fill=backbonelt!50,
      minimum width=4.0cm, minimum height=2.3cm,
      above=0.3cm of concat]
  (backbone_box) {};

% Label at top of backbone box
\node[font=\small\bfseries, text=backbone, anchor=north]
  at ([yshift=-3pt]backbone_box.north)
  {Transformer $\times N$};

% Sub-blocks inside the backbone, stacked vertically (bottom to top)
\node[block, fill=ropepurplelt, draw=ropepurple,
      minimum width=3.7cm, minimum height=0.6cm]
  (selfattn) at ($(backbone_box.south) + (0, 0.5cm)$)
  {Multi-Head Self-Attention};

\node[block, fill=backbone!8, draw=backbone,
      minimum width=3.7cm, minimum height=0.6cm,
      above=0.25cm of selfattn]
  (ffn) {FFN};

% \node[block, fill=backbonelt, draw=backbone,
%       minimum width=3.7cm, minimum height=0.6cm,
%       above=0.25cm of ffn]
%   (layernorm) {LayerNorm};

% Arrows between sub-blocks
\draw[arrow] (selfattn) -- (ffn);
% \draw[arrow] (ffn) -- (layernorm);

% Input arrow from junction into backbone
\draw[darrow] (concat) -- (concat |- backbone_box.south);

% RoPE feeds into self-attention (auxiliary flow — dashed)
\draw[->, line width=0.6pt, color=ropepurple!80, dashed] (rope) |- (selfattn.east)
  node[pos=0.85, above, font=\tiny, text=ropepurple]{};

% ═══════════════════════════════════════════════════════════════════════════════
% DUAL OUTPUT HEADS
% ═══════════════════════════════════════════════════════════════════════════════

% Material head (left)
\node[block, fill=headredlt, draw=headred,
      above left=0.6cm and 0.6cm of backbone_box.north, minimum width=2.4cm]
  (mathead) {Material Head};

% Thickness head (right)
\node[block, fill=headamberlt, draw=headamber,
      above right=0.6cm and 0.6cm of backbone_box.north, minimum width=2.4cm]
  (thkhead) {Thickness Head};

\draw[darrow] (backbone_box.north) -- ++(0,0.12) -| (mathead.south);
\draw[darrow] (backbone_box.north) -- ++(0,0.12) -| (thkhead.south);

% ═══════════════════════════════════════════════════════════════════════════════
% BACKGROUND REGIONS (drawn behind everything)
% ═══════════════════════════════════════════════════════════════════════════════

\begin{pgfonlayer}{background}
  % Spectrum region
  \node[fit=(spectrum)(specproj)(spectok)(speclabel),
        fill=specblue!6, draw=specblue!30, dashed, rounded corners=6pt,
        inner sep=3pt] (bgA) {};
  \node[font=\scriptsize\bfseries, text=black!70, anchor=south west]
    at (bgA.south west) {(A)};

  % Material region
  \node[fit=(mat1)(mat5)(tokemb)(matembout)(matlabel),
        fill=matgreen!6, draw=matgreen!30, dashed, rounded corners=6pt,
        inner sep=3pt] (bgB) {};
  \node[font=\scriptsize\bfseries, text=black!70, anchor=south west]
    at (bgB.south west) {(B)};

  % RoPE region
  \node[fit=(thk1)(thk5)(cumsum)(rope)(thklabel),
        fill=ropepurple!6, draw=ropepurple!30, dashed, rounded corners=6pt,
        inner sep=3pt] (bgC) {};
  \node[font=\scriptsize\bfseries, text=black!70, anchor=south west]
    at (bgC.south west) {(C)};
\end{pgfonlayer}

\end{tikzpicture}%
}% end resizebox

